Faster Algorithms for Weighted Recursive State Machines

Pushdown systems (PDSs) and recursive state machines (RSMs), which are linearly equivalent, are standard models for interprocedural analysis. Yet RSMs are more convenient as they (a) explicitly model function calls and returns, and (b) specify many natural parameters for algorithmic analysis, e.g., the number of entries and exits. We consider a general framework where RSM transitions are labeled from a semiring and path properties are algebraic with semiring operations, which can model, e.g., interprocedural reachability and dataflow analysis problems. Our main contributions are new algorithms for several fundamental problems. As compared to a direct translation of RSMs to PDSs and the best-known existing bounds of PDSs, our analysis algorithm improves the complexity for finite-height semirings (that subsumes reachability and standard dataflow properties). We further consider the problem of extracting distance values from the representation structures computed by our algorithm, and give efficient algorithms that distinguish the complexity of a one-time preprocessing from the complexity of each individual query. Another advantage of our algorithm is that our improvements carry over to the concurrent setting, where we improve the best-known complexity for the context-bounded analysis of concurrent RSMs. Finally, we provide a prototype implementation that gives a significant speed-up on several benchmarks from the SLAM/SDV project.

==> graphics/confaut_style.tex <==
\tikzstyle{state}       = [circle, ultra thick, minimum size=27, inner sep=0]
\tikzstyle{state_init}  = [state, draw=black]
\tikzstyle{state_added} = [state, draw=gray!70]

\tikzstyle{trans}       = [->, >=stealth', very thick]
\tikzstyle{trans_init}  = [trans, color=black]
\tikzstyle{trans_added} = [trans, color=gray!70, text=black]

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 


==> graphics/rsm_style.tex <==
\tikzstyle{pre}    = [<-,shorten >= 1pt, shorten <=1pt, thick]
\tikzstyle{post}   = [->,shorten >= 1pt, shorten <=1pt,  thick]
\tikzstyle{und}    = [very thick, draw=gray]
\tikzstyle{csm}    = [rectangle, minimum height=2cm,minimum width=5cm,draw=black!100, ultra thick]
\tikzstyle{csm2}   = [rectangle, minimum height=1cm,minimum width=1.5cm,draw=black!100, ultra thick]
\tikzstyle{box}    = [rectangle, minimum height=0.7cm,minimum width=1cm,draw=black!100, very thick]
\tikzstyle{node}   = [circle, fill=white, draw=black, very thick, minimum size=15, inner sep=0]
\tikzstyle{entry}  = [isosceles triangle, shape border rotate=-90, isosceles triangle stretches, minimum width=5mm, minimum height=2.6mm, fill=black, inner sep=0]
\tikzstyle{exit}   = [isosceles triangle, shape border rotate=90, isosceles triangle stretches, minimum width=5mm, minimum height=2.6mm, fill=black, inner sep=0]
\tikzstyle{port}   = [rectangle, minimum height=3pt,minimum width=5pt,draw=black!100, fill=black, thick, inner sep=0]
\tikzstyle{return} = [isosceles triangle, shape border rotate=180, isosceles triangle stretches, minimum width=5mm, minimum height=2.6mm, fill=black, inner sep=0]
\tikzstyle{virt}   = [circle,draw=black!50,fill=black!20, opacity=0]

\tikzstyle{trans}  = [->, >=stealth', very thick]

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 

